Slower-than-Light Spin-1/2 Particles Endowed with Negative Mass Squared

Extending in a straightforward way the standard Dirac theory, we study a quantum mechanical wave-equation describing free spinning particles --which we propose to call "Pseudotachyons" (PT's)-- which behave like tachyons in the momentum space, but like subluminal particles (v<c) in the ordinary space. This is allowed since, as it happens in every quantum theory for spin-1/2 particles, the momentum operator (that is conserved) and the velocity operator (that is not) are independent operators, which refer to independent quantities. As a consequence, at variance with ordinary Dirac particles, for PT's the average velocity is not equal to the classical velocity, but actually to the velocity "dual" of the classical velocity. The speed of PT's is therefore smaller than the speed of light. Since a lot of experimental data seems to involve a negative mass squared for neutrinos, we suggest that these particles might be PT's, travelling, because of their very small mass, at subluminal speeds very close to c. The present theory is shown to be separately invariant under the C, P, T transformations; the covariance under Lorentz transformations is also proved. Furthermore, we derive the kinematical constraints linking 4-impulse, 4-velocity and 4-polarization of free PT's

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(386,41){\makebox(0,0){$m$}}
\put(134,338){\makebox(0,0)[l]{$c$}}
\put(281,149){\makebox(0,0)[r]{$v$}}
\put(449,189){\makebox(0,0)[r]{$u$}}
\put(363,553){\makebox(0,0)[r]{$w$}}
\put(1121,41){\makebox(0,0){$\varepsilon$}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,338){\usebox{\plotpoint}}
\put(176,338){\usebox{\plotpoint}}
\put(176,338){\usebox{\plotpoint}}
\put(176,338){\usebox{\plotpoint}}
\put(176.0,338.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(386,75){\usebox{\plotpoint}}
\put(386.00,75.00){\usebox{\plotpoint}}
\multiput(386,79)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,83)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,85)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(387,88)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,90)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,92)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,93)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(387.00,95.59){\usebox{\plotpoint}}
\multiput(387,97)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,98)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,100)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,101)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,102)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,103)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,105)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,106)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,107)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,108)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,109)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(389,110)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,111)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,112)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,113)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,114)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(389.00,115.52){\usebox{\plotpoint}}
\multiput(389,116)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,117)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,118)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,119)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,120)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,121)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,122)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,123)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,124)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,125)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,126)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,127)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,128)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,129)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,130)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,131)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,132)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,133)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(393.00,134.03){\usebox{\plotpoint}}
\multiput(393,135)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,136)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,137)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,138)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,139)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,140)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,141)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,142)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(395,143)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,144)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,145)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,146)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,147)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,148)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,150)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,151)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(397.00,152.55){\usebox{\plotpoint}}
\multiput(397,153)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(398,154)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,157)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,163)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(402.47,169.00){\usebox{\plotpoint}}
\multiput(403,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,174)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(405,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(409.00,184.40){\usebox{\plotpoint}}
\multiput(409,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.00,198.16){\usebox{\plotpoint}}
\multiput(416,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(417,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,204)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(420,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(420,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(421,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(421,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(424.08,212.00){\usebox{\plotpoint}}
\multiput(425,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(425,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(426,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(426,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(433.42,224.00){\usebox{\plotpoint}}
\multiput(434,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,226)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(436,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(439,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(443.77,235.00){\usebox{\plotpoint}}
\multiput(444,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(451,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,243)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(455.00,245.11){\usebox{\plotpoint}}
\multiput(455,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(456,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,247)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(458,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(463,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(465,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(467.00,254.45){\usebox{\plotpoint}}
\multiput(467,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(468,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(470,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(471,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(473,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(476,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(478,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(479.79,263.00){\usebox{\plotpoint}}
\multiput(480,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,264)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.54,270.00){\usebox{\plotpoint}}
\multiput(494,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(503,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(507.89,277.00){\usebox{\plotpoint}}
\multiput(508,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,277)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(510,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,279)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(515,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,282)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(523,283)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(524.40,283.00){\usebox{\plotpoint}}
\multiput(525,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,287)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(538,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(540.74,288.00){\usebox{\plotpoint}}
\multiput(541,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.50,293.00){\usebox{\plotpoint}}
\multiput(557,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,296)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(572,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.84,297.00){\usebox{\plotpoint}}
\multiput(574,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,299)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,300)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(591.76,301.00){\usebox{\plotpoint}}
\multiput(592,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(596,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(607,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.52,304.00){\usebox{\plotpoint}}
\multiput(610,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(613,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(619,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(626,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(627.27,307.00){\usebox{\plotpoint}}
\multiput(628,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(633,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(640,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.03,309.00){\usebox{\plotpoint}}
\multiput(647,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(664.79,311.00){\usebox{\plotpoint}}
\multiput(665,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(683.38,313.38){\usebox{\plotpoint}}
\multiput(684,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(702.88,315.00){\usebox{\plotpoint}}
\multiput(703,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(717,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.64,317.00){\usebox{\plotpoint}}
\multiput(722,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(729,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.39,318.00){\usebox{\plotpoint}}
\multiput(742,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(743,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.15,320.00){\usebox{\plotpoint}}
\multiput(761,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.90,321.00){\usebox{\plotpoint}}
\multiput(780,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(799.66,322.00){\usebox{\plotpoint}}
\multiput(800,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(811,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.42,323.00){\usebox{\plotpoint}}
\multiput(820,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.17,324.00){\usebox{\plotpoint}}
\multiput(840,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(856,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.93,325.00){\usebox{\plotpoint}}
\multiput(859,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.68,325.00){\usebox{\plotpoint}}
\multiput(880,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(883,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(899.44,326.00){\usebox{\plotpoint}}
\multiput(900,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(913,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(919.19,327.00){\usebox{\plotpoint}}
\multiput(920,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(939.95,327.00){\usebox{\plotpoint}}
\multiput(940,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(948,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.70,328.00){\usebox{\plotpoint}}
\multiput(960,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.46,328.00){\usebox{\plotpoint}}
\multiput(981,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(988,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.22,329.00){\usebox{\plotpoint}}
\multiput(1001,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1020.97,329.00){\usebox{\plotpoint}}
\multiput(1021,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1036,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1040.73,330.00){\usebox{\plotpoint}}
\multiput(1041,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1061.48,330.00){\usebox{\plotpoint}}
\multiput(1062,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1082.24,330.00){\usebox{\plotpoint}}
\multiput(1083,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1093,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1101.99,331.00){\usebox{\plotpoint}}
\multiput(1102,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1122.75,331.00){\usebox{\plotpoint}}
\multiput(1123,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1143.50,331.00){\usebox{\plotpoint}}
\multiput(1144,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1164.00,331.26){\usebox{\plotpoint}}
\multiput(1164,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1184.01,332.00){\usebox{\plotpoint}}
\multiput(1185,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1204.77,332.00){\usebox{\plotpoint}}
\multiput(1205,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1225.53,332.00){\usebox{\plotpoint}}
\multiput(1226,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1246.28,332.00){\usebox{\plotpoint}}
\multiput(1247,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1254,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1266.04,333.00){\usebox{\plotpoint}}
\multiput(1267,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1286.79,333.00){\usebox{\plotpoint}}
\multiput(1287,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1307.55,333.00){\usebox{\plotpoint}}
\multiput(1308,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.30,333.00){\usebox{\plotpoint}}
\multiput(1329,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1349.06,333.00){\usebox{\plotpoint}}
\multiput(1350,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.81,333.00){\usebox{\plotpoint}}
\multiput(1370,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1375,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1389.57,334.00){\usebox{\plotpoint}}
\multiput(1390,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.33,334.00){\usebox{\plotpoint}}
\multiput(1411,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.08,334.00){\usebox{\plotpoint}}
\multiput(1432,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,334){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(250,872.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,873.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,875.0){\usebox{\plotpoint}}
\put(251,862.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,863.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.0,865.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(252,853.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,854.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,856.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(253,844.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,845.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253.0,847.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(254,836.84){\rule{0.241pt}{0.800pt}}
\multiput(254.00,837.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254.0,839.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(255,828.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,829.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.0,831.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(256,819.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,820.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256.0,822.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(257,811.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,812.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,814.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(258,803.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,804.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,806.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(259,795.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,796.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.0,798.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(260,797){\usebox{\plotpoint}}
\put(260,788.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,789.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,791.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(261,781.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,782.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261.0,784.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(262.0,776.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(262.0,776.0){\usebox{\plotpoint}}
\put(263.0,769.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(263.0,769.0){\usebox{\plotpoint}}
\put(264,760.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,761.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,763.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(265,753.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,754.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,756.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(266,747.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,748.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,750.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(267,740.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,741.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267.0,743.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(268,742){\usebox{\plotpoint}}
\put(268,734.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,735.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,737.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(269,729.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,730.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,732.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(270,723.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,724.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,726.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(271,717.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,718.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,720.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(272,719){\usebox{\plotpoint}}
\put(272.0,714.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(272.0,714.0){\usebox{\plotpoint}}
\put(273,706.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,707.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,709.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(274,708){\usebox{\plotpoint}}
\put(274.0,703.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(274.0,703.0){\usebox{\plotpoint}}
\put(275.0,698.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(275.0,698.0){\usebox{\plotpoint}}
\put(276,690.84){\rule{0.241pt}{0.800pt}}
\multiput(276.00,691.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,693.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(277,692){\usebox{\plotpoint}}
\put(277,685.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,686.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,688.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(278,687){\usebox{\plotpoint}}
\put(278,680.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,681.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,683.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(279,682){\usebox{\plotpoint}}
\put(279.0,678.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(279.0,678.0){\usebox{\plotpoint}}
\put(280.0,673.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(280.0,673.0){\usebox{\plotpoint}}
\put(281,666.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,667.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.0,669.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(282,668){\usebox{\plotpoint}}
\put(282.0,664.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(282.0,664.0){\usebox{\plotpoint}}
\put(283,657.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,658.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,660.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(284,659){\usebox{\plotpoint}}
\put(284.0,655.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(284.0,655.0){\usebox{\plotpoint}}
\put(285,649.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,650.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,652.0){\usebox{\plotpoint}}
\put(286,651){\usebox{\plotpoint}}
\put(286,645.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,646.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,648.0){\usebox{\plotpoint}}
\put(287,647){\usebox{\plotpoint}}
\put(287.0,643.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(287.0,643.0){\usebox{\plotpoint}}
\put(288.0,639.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(288.0,639.0){\usebox{\plotpoint}}
\put(289.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(289.0,635.0){\usebox{\plotpoint}}
\put(290,629.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,630.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,632.0){\usebox{\plotpoint}}
\put(291,631){\usebox{\plotpoint}}
\put(291,625.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,626.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.0,628.0){\usebox{\plotpoint}}
\put(292,627){\usebox{\plotpoint}}
\put(292.0,624.0){\usebox{\plotpoint}}
\put(292.0,624.0){\usebox{\plotpoint}}
\put(293.0,620.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(293.0,620.0){\usebox{\plotpoint}}
\put(294,614.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,615.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,617.0){\usebox{\plotpoint}}
\put(295,616){\usebox{\plotpoint}}
\put(295,616){\usebox{\plotpoint}}
\put(295.0,613.0){\usebox{\plotpoint}}
\put(295.0,613.0){\usebox{\plotpoint}}
\put(296.0,610.0){\usebox{\plotpoint}}
\put(296.0,610.0){\usebox{\plotpoint}}
\put(297,604.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,605.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.0,607.0){\usebox{\plotpoint}}
\put(298,606){\usebox{\plotpoint}}
\put(298.0,603.0){\usebox{\plotpoint}}
\put(298.0,603.0){\usebox{\plotpoint}}
\put(299.0,600.0){\usebox{\plotpoint}}
\put(299.0,600.0){\usebox{\plotpoint}}
\put(300.0,597.0){\usebox{\plotpoint}}
\put(300.0,597.0){\usebox{\plotpoint}}
\put(301.0,594.0){\usebox{\plotpoint}}
\put(301.0,594.0){\usebox{\plotpoint}}
\put(302.0,591.0){\usebox{\plotpoint}}
\put(302.0,591.0){\usebox{\plotpoint}}
\put(303.0,588.0){\usebox{\plotpoint}}
\put(303.0,588.0){\usebox{\plotpoint}}
\put(304.0,585.0){\usebox{\plotpoint}}
\put(304.0,585.0){\usebox{\plotpoint}}
\put(305.0,582.0){\usebox{\plotpoint}}
\put(305.0,582.0){\usebox{\plotpoint}}
\put(306.0,579.0){\usebox{\plotpoint}}
\put(306.0,579.0){\usebox{\plotpoint}}
\put(307.0,576.0){\usebox{\plotpoint}}
\put(307.0,576.0){\usebox{\plotpoint}}
\put(308,571.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,574.0){\usebox{\plotpoint}}
\put(309,573){\usebox{\plotpoint}}
\put(309,568.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,569.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.0,571.0){\usebox{\plotpoint}}
\put(310,570){\usebox{\plotpoint}}
\put(310,570){\usebox{\plotpoint}}
\put(310.0,568.0){\usebox{\plotpoint}}
\put(310.0,568.0){\usebox{\plotpoint}}
\put(311.0,565.0){\usebox{\plotpoint}}
\put(311.0,565.0){\usebox{\plotpoint}}
\put(312.0,563.0){\usebox{\plotpoint}}
\put(312.0,563.0){\usebox{\plotpoint}}
\put(313.0,560.0){\usebox{\plotpoint}}
\put(313.0,560.0){\usebox{\plotpoint}}
\put(314.0,558.0){\usebox{\plotpoint}}
\put(314.0,558.0){\usebox{\plotpoint}}
\put(315.0,555.0){\usebox{\plotpoint}}
\put(315.0,555.0){\usebox{\plotpoint}}
\put(316.0,553.0){\usebox{\plotpoint}}
\put(316.0,553.0){\usebox{\plotpoint}}
\put(317.0,551.0){\usebox{\plotpoint}}
\put(317.0,551.0){\usebox{\plotpoint}}
\put(318,546.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,549.0){\usebox{\plotpoint}}
\put(319,548){\usebox{\plotpoint}}
\put(319,548){\usebox{\plotpoint}}
\put(319.0,546.0){\usebox{\plotpoint}}
\put(319.0,546.0){\usebox{\plotpoint}}
\put(320.0,544.0){\usebox{\plotpoint}}
\put(320.0,544.0){\usebox{\plotpoint}}
\put(321,539.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,540.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,542.0){\usebox{\plotpoint}}
\put(322,541){\usebox{\plotpoint}}
\put(322,541){\usebox{\plotpoint}}
\put(322,541){\usebox{\plotpoint}}
\put(322.0,539.0){\usebox{\plotpoint}}
\put(322.0,539.0){\usebox{\plotpoint}}
\put(323.0,537.0){\usebox{\plotpoint}}
\put(323.0,537.0){\usebox{\plotpoint}}
\put(324.0,535.0){\usebox{\plotpoint}}
\put(324.0,535.0){\usebox{\plotpoint}}
\put(325.0,533.0){\usebox{\plotpoint}}
\put(325.0,533.0){\usebox{\plotpoint}}
\put(326.0,531.0){\usebox{\plotpoint}}
\put(326.0,531.0){\usebox{\plotpoint}}
\put(327.0,529.0){\usebox{\plotpoint}}
\put(327.0,529.0){\usebox{\plotpoint}}
\put(328.0,527.0){\usebox{\plotpoint}}
\put(328.0,527.0){\usebox{\plotpoint}}
\put(329.0,525.0){\usebox{\plotpoint}}
\put(329.0,525.0){\usebox{\plotpoint}}
\put(330.0,523.0){\usebox{\plotpoint}}
\put(330.0,523.0){\usebox{\plotpoint}}
\put(331.0,521.0){\usebox{\plotpoint}}
\put(331.0,521.0){\usebox{\plotpoint}}
\put(332,517.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,520.0){\usebox{\plotpoint}}
\put(333,519){\usebox{\plotpoint}}
\put(333,519){\usebox{\plotpoint}}
\put(333,519){\usebox{\plotpoint}}
\put(333,515.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333.0,518.0){\usebox{\plotpoint}}
\put(334,517){\usebox{\plotpoint}}
\put(334,517){\usebox{\plotpoint}}
\put(334,517){\usebox{\plotpoint}}
\put(334.0,516.0){\usebox{\plotpoint}}
\put(334.0,516.0){\usebox{\plotpoint}}
\put(335.0,514.0){\usebox{\plotpoint}}
\put(335.0,514.0){\usebox{\plotpoint}}
\put(336.0,512.0){\usebox{\plotpoint}}
\put(336.0,512.0){\usebox{\plotpoint}}
\put(337.0,510.0){\usebox{\plotpoint}}
\put(337.0,510.0){\usebox{\plotpoint}}
\put(338.0,509.0){\usebox{\plotpoint}}
\put(338.0,509.0){\usebox{\plotpoint}}
\put(339.0,507.0){\usebox{\plotpoint}}
\put(339.0,507.0){\usebox{\plotpoint}}
\put(340.0,505.0){\usebox{\plotpoint}}
\put(340.0,505.0){\usebox{\plotpoint}}
\put(341.0,504.0){\usebox{\plotpoint}}
\put(341.0,504.0){\usebox{\plotpoint}}
\put(342.0,502.0){\usebox{\plotpoint}}
\put(342.0,502.0){\usebox{\plotpoint}}
\put(343,498.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,501.0){\usebox{\plotpoint}}
\put(344,500){\usebox{\plotpoint}}
\put(344,500){\usebox{\plotpoint}}
\put(344,500){\usebox{\plotpoint}}
\put(344,500){\usebox{\plotpoint}}
\put(344.0,499.0){\usebox{\plotpoint}}
\put(344.0,499.0){\usebox{\plotpoint}}
\put(345.0,497.0){\usebox{\plotpoint}}
\put(345.0,497.0){\usebox{\plotpoint}}
\put(346.0,496.0){\usebox{\plotpoint}}
\put(346.0,496.0){\usebox{\plotpoint}}
\put(347,492.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,493.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,495.0){\usebox{\plotpoint}}
\put(348,494){\usebox{\plotpoint}}
\put(348,494){\usebox{\plotpoint}}
\put(348,494){\usebox{\plotpoint}}
\put(348,494){\usebox{\plotpoint}}
\put(348.0,493.0){\usebox{\plotpoint}}
\put(348.0,493.0){\usebox{\plotpoint}}
\put(349,489.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,492.0){\usebox{\plotpoint}}
\put(350,491){\usebox{\plotpoint}}
\put(350,491){\usebox{\plotpoint}}
\put(350,491){\usebox{\plotpoint}}
\put(350,491){\usebox{\plotpoint}}
\put(350.0,490.0){\usebox{\plotpoint}}
\put(350.0,490.0){\usebox{\plotpoint}}
\put(351,486.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,489.0){\usebox{\plotpoint}}
\put(352,488){\usebox{\plotpoint}}
\put(352,488){\usebox{\plotpoint}}
\put(352,488){\usebox{\plotpoint}}
\put(352,488){\usebox{\plotpoint}}
\put(352,488){\usebox{\plotpoint}}
\put(352.0,487.0){\usebox{\plotpoint}}
\put(352.0,487.0){\usebox{\plotpoint}}
\put(353.0,486.0){\usebox{\plotpoint}}
\put(353.0,486.0){\usebox{\plotpoint}}
\put(354.0,484.0){\usebox{\plotpoint}}
\put(354.0,484.0){\usebox{\plotpoint}}
\put(355.0,483.0){\usebox{\plotpoint}}
\put(355.0,483.0){\usebox{\plotpoint}}
\put(356.0,482.0){\usebox{\plotpoint}}
\put(356.0,482.0){\usebox{\plotpoint}}
\put(357.0,480.0){\usebox{\plotpoint}}
\put(357.0,480.0){\usebox{\plotpoint}}
\put(358.0,479.0){\usebox{\plotpoint}}
\put(358.0,479.0){\usebox{\plotpoint}}
\put(359.0,478.0){\usebox{\plotpoint}}
\put(359.0,478.0){\usebox{\plotpoint}}
\put(360,474.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.0,477.0){\usebox{\plotpoint}}
\put(361,476){\usebox{\plotpoint}}
\put(361,476){\usebox{\plotpoint}}
\put(361,476){\usebox{\plotpoint}}
\put(361,476){\usebox{\plotpoint}}
\put(361,476){\usebox{\plotpoint}}
\put(361.0,475.0){\usebox{\plotpoint}}
\put(361.0,475.0){\usebox{\plotpoint}}
\put(362.0,474.0){\usebox{\plotpoint}}
\put(362.0,474.0){\usebox{\plotpoint}}
\put(363.0,473.0){\usebox{\plotpoint}}
\put(363.0,473.0){\usebox{\plotpoint}}
\put(364.0,472.0){\usebox{\plotpoint}}
\put(364.0,472.0){\usebox{\plotpoint}}
\put(365,468.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.0,471.0){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366,470){\usebox{\plotpoint}}
\put(366.0,469.0){\usebox{\plotpoint}}
\put(366.0,469.0){\usebox{\plotpoint}}
\put(367.0,468.0){\usebox{\plotpoint}}
\put(367.0,468.0){\usebox{\plotpoint}}
\put(368.0,467.0){\usebox{\plotpoint}}
\put(368.0,467.0){\usebox{\plotpoint}}
\put(369.0,466.0){\usebox{\plotpoint}}
\put(369.0,466.0){\usebox{\plotpoint}}
\put(370.0,465.0){\usebox{\plotpoint}}
\put(370.0,465.0){\usebox{\plotpoint}}
\put(371.0,464.0){\usebox{\plotpoint}}
\put(371.0,464.0){\usebox{\plotpoint}}
\put(372.0,463.0){\usebox{\plotpoint}}
\put(372.0,463.0){\usebox{\plotpoint}}
\put(373.0,462.0){\usebox{\plotpoint}}
\put(373.0,462.0){\usebox{\plotpoint}}
\put(374,458.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,461.0){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,460){\usebox{\plotpoint}}
\put(375,457.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,459){\usebox{\plotpoint}}
\put(376,456.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377,458){\usebox{\plotpoint}}
\put(377,458){\usebox{\plotpoint}}
\put(377,458){\usebox{\plotpoint}}
\put(377,458){\usebox{\plotpoint}}
\put(377,458){\usebox{\plotpoint}}
\put(377,458){\usebox{\plotpoint}}
\put(377.0,457.0){\usebox{\plotpoint}}
\put(378,454.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,455.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,457.0){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,456){\usebox{\plotpoint}}
\put(379,453.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380,455){\usebox{\plotpoint}}
\put(380.0,455.0){\usebox{\plotpoint}}
\put(381.0,454.0){\usebox{\plotpoint}}
\put(381.0,454.0){\usebox{\plotpoint}}
\put(382.0,453.0){\usebox{\plotpoint}}
\put(382.0,453.0){\usebox{\plotpoint}}
\put(383.0,452.0){\usebox{\plotpoint}}
\put(383.0,452.0){\usebox{\plotpoint}}
\put(384.0,451.0){\usebox{\plotpoint}}
\put(384.0,451.0){\usebox{\plotpoint}}
\put(385.0,450.0){\usebox{\plotpoint}}
\put(385.0,450.0){\usebox{\plotpoint}}
\put(386.0,449.0){\usebox{\plotpoint}}
\put(386.0,449.0){\usebox{\plotpoint}}
\put(387.0,448.0){\usebox{\plotpoint}}
\put(387.0,448.0){\usebox{\plotpoint}}
\put(388.0,447.0){\usebox{\plotpoint}}
\put(388.0,447.0){\usebox{\plotpoint}}
\put(389.0,446.0){\usebox{\plotpoint}}
\put(389.0,446.0){\usebox{\plotpoint}}
\put(390.0,445.0){\usebox{\plotpoint}}
\put(391,442.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,445.0){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392,444){\usebox{\plotpoint}}
\put(392.0,444.0){\usebox{\plotpoint}}
\put(393.0,443.0){\usebox{\plotpoint}}
\put(393.0,443.0){\usebox{\plotpoint}}
\put(394.0,442.0){\usebox{\plotpoint}}
\put(394.0,442.0){\usebox{\plotpoint}}
\put(395.0,441.0){\usebox{\plotpoint}}
\put(395.0,441.0){\usebox{\plotpoint}}
\put(396.0,440.0){\usebox{\plotpoint}}
\put(396.0,440.0){\usebox{\plotpoint}}
\put(398.0,439.0){\usebox{\plotpoint}}
\put(398.0,439.0){\usebox{\plotpoint}}
\put(399.0,438.0){\usebox{\plotpoint}}
\put(399.0,438.0){\usebox{\plotpoint}}
\put(400.0,437.0){\usebox{\plotpoint}}
\put(401,434.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.0,437.0){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402,436){\usebox{\plotpoint}}
\put(402.0,436.0){\usebox{\plotpoint}}
\put(403.0,435.0){\usebox{\plotpoint}}
\put(403.0,435.0){\usebox{\plotpoint}}
\put(404.0,434.0){\usebox{\plotpoint}}
\put(405,431.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.0,434.0){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406,433){\usebox{\plotpoint}}
\put(406.0,433.0){\usebox{\plotpoint}}
\put(407.0,432.0){\usebox{\plotpoint}}
\put(407.0,432.0){\usebox{\plotpoint}}
\put(408.0,431.0){\usebox{\plotpoint}}
\put(408.0,431.0){\usebox{\plotpoint}}
\put(410.0,430.0){\usebox{\plotpoint}}
\put(410.0,430.0){\usebox{\plotpoint}}
\put(411.0,429.0){\usebox{\plotpoint}}
\put(411.0,429.0){\usebox{\plotpoint}}
\put(413.0,428.0){\usebox{\plotpoint}}
\put(413.0,428.0){\usebox{\plotpoint}}
\put(414.0,427.0){\usebox{\plotpoint}}
\put(414.0,427.0){\usebox{\plotpoint}}
\put(416.0,426.0){\usebox{\plotpoint}}
\put(416.0,426.0){\usebox{\plotpoint}}
\put(417.0,425.0){\usebox{\plotpoint}}
\put(417.0,425.0){\usebox{\plotpoint}}
\put(419.0,424.0){\usebox{\plotpoint}}
\put(420,421.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,424.0){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421,423){\usebox{\plotpoint}}
\put(421.0,423.0){\usebox{\plotpoint}}
\put(422.0,422.0){\usebox{\plotpoint}}
\put(422.0,422.0){\usebox{\plotpoint}}
\put(424.0,421.0){\usebox{\plotpoint}}
\put(425,418.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,421.0){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426,420){\usebox{\plotpoint}}
\put(426.0,420.0){\usebox{\plotpoint}}
\put(427.0,419.0){\usebox{\plotpoint}}
\put(427.0,419.0){\usebox{\plotpoint}}
\put(429.0,418.0){\usebox{\plotpoint}}
\put(429.0,418.0){\usebox{\plotpoint}}
\put(431.0,417.0){\usebox{\plotpoint}}
\put(432,414.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,415.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.0,417.0){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433,416){\usebox{\plotpoint}}
\put(433.0,416.0){\usebox{\plotpoint}}
\put(434.0,415.0){\usebox{\plotpoint}}
\put(434.0,415.0){\usebox{\plotpoint}}
\put(436.0,414.0){\usebox{\plotpoint}}
\put(436.0,414.0){\usebox{\plotpoint}}
\put(438.0,413.0){\usebox{\plotpoint}}
\put(438.0,413.0){\usebox{\plotpoint}}
\put(440.0,412.0){\usebox{\plotpoint}}
\put(440.0,412.0){\usebox{\plotpoint}}
\put(442.0,411.0){\usebox{\plotpoint}}
\put(442.0,411.0){\usebox{\plotpoint}}
\put(444.0,410.0){\usebox{\plotpoint}}
\put(444.0,410.0){\usebox{\plotpoint}}
\put(446.0,409.0){\usebox{\plotpoint}}
\put(446.0,409.0){\usebox{\plotpoint}}
\put(448.0,408.0){\usebox{\plotpoint}}
\put(450,405.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,408.0){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(451.0,407.0){\usebox{\plotpoint}}
\put(453.0,406.0){\usebox{\plotpoint}}
\put(453.0,406.0){\usebox{\plotpoint}}
\put(455.0,405.0){\usebox{\plotpoint}}
\put(455.0,405.0){\usebox{\plotpoint}}
\put(457.0,404.0){\usebox{\plotpoint}}
\put(457.0,404.0){\usebox{\plotpoint}}
\put(460.0,403.0){\usebox{\plotpoint}}
\put(460.0,403.0){\usebox{\plotpoint}}
\put(462.0,402.0){\usebox{\plotpoint}}
\put(462.0,402.0){\usebox{\plotpoint}}
\put(465.0,401.0){\usebox{\plotpoint}}
\put(465.0,401.0){\usebox{\plotpoint}}
\put(467.0,400.0){\usebox{\plotpoint}}
\put(467.0,400.0){\usebox{\plotpoint}}
\put(470.0,399.0){\usebox{\plotpoint}}
\put(470.0,399.0){\usebox{\plotpoint}}
\put(472.0,398.0){\usebox{\plotpoint}}
\put(472.0,398.0){\usebox{\plotpoint}}
\put(475.0,397.0){\usebox{\plotpoint}}
\put(475.0,397.0){\usebox{\plotpoint}}
\put(478.0,396.0){\usebox{\plotpoint}}
\put(478.0,396.0){\usebox{\plotpoint}}
\put(481.0,395.0){\usebox{\plotpoint}}
\put(481.0,395.0){\usebox{\plotpoint}}
\put(484.0,394.0){\usebox{\plotpoint}}
\put(484.0,394.0){\usebox{\plotpoint}}
\put(487.0,393.0){\usebox{\plotpoint}}
\put(487.0,393.0){\usebox{\plotpoint}}
\put(490.0,392.0){\usebox{\plotpoint}}
\put(490.0,392.0){\usebox{\plotpoint}}
\put(493.0,391.0){\usebox{\plotpoint}}
\put(493.0,391.0){\usebox{\plotpoint}}
\put(496.0,390.0){\usebox{\plotpoint}}
\put(499,387.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.0,390.0){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500,389){\usebox{\plotpoint}}
\put(500.0,389.0){\usebox{\plotpoint}}
\put(503.0,388.0){\usebox{\plotpoint}}
\put(506,385.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,386.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,388.0){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507,387){\usebox{\plotpoint}}
\put(507.0,387.0){\usebox{\plotpoint}}
\put(510.0,386.0){\usebox{\plotpoint}}
\put(510.0,386.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(514.0,385.0){\usebox{\plotpoint}}
\put(514.0,385.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(518.0,384.0){\usebox{\plotpoint}}
\put(518.0,384.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(522.0,383.0){\usebox{\plotpoint}}
\put(522.0,383.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(526.0,382.0){\usebox{\plotpoint}}
\put(526.0,382.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(530.0,381.0){\usebox{\plotpoint}}
\put(530.0,381.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(535.0,380.0){\usebox{\plotpoint}}
\put(535.0,380.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(539.0,379.0){\usebox{\plotpoint}}
\put(539.0,379.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(544.0,378.0){\usebox{\plotpoint}}
\put(544.0,378.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(549.0,377.0){\usebox{\plotpoint}}
\put(549.0,377.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(554.0,376.0){\usebox{\plotpoint}}
\put(554.0,376.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(559.0,375.0){\usebox{\plotpoint}}
\put(559.0,375.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(565.0,374.0){\usebox{\plotpoint}}
\put(570,371.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,374.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571,373){\usebox{\plotpoint}}
\put(571.0,373.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(576.0,372.0){\usebox{\plotpoint}}
\put(576.0,372.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(583.0,371.0){\usebox{\plotpoint}}
\put(583.0,371.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(589.0,370.0){\usebox{\plotpoint}}
\put(589.0,370.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(596.0,369.0){\usebox{\plotpoint}}
\put(596.0,369.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(603.0,368.0){\usebox{\plotpoint}}
\put(610,365.84){\rule{0.241pt}{0.800pt}}
\multiput(610.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,368.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(611,367){\usebox{\plotpoint}}
\put(618,364.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,367.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619,366){\usebox{\plotpoint}}
\put(619.0,366.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(627.0,365.0){\usebox{\plotpoint}}
\put(635,362.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,365.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(636.0,364.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(645.0,363.0){\usebox{\plotpoint}}
\put(645.0,363.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(654.0,362.0){\usebox{\plotpoint}}
\put(654.0,362.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(665.0,361.0){\usebox{\plotpoint}}
\put(665.0,361.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(676.0,360.0){\usebox{\plotpoint}}
\put(676.0,360.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(688.0,359.0){\usebox{\plotpoint}}
\put(688.0,359.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(700.0,358.0){\usebox{\plotpoint}}
\put(700.0,358.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(714.0,357.0){\usebox{\plotpoint}}
\put(714.0,357.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(728.0,356.0){\usebox{\plotpoint}}
\put(728.0,356.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(744.0,355.0){\usebox{\plotpoint}}
\put(744.0,355.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(761.0,354.0){\usebox{\plotpoint}}
\put(761.0,354.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(780.0,353.0){\usebox{\plotpoint}}
\put(780.0,353.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(801.0,352.0){\usebox{\plotpoint}}
\put(801.0,352.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(823.0,351.0){\usebox{\plotpoint}}
\put(823.0,351.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(849.0,350.0){\usebox{\plotpoint}}
\put(849.0,350.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(877.0,349.0){\usebox{\plotpoint}}
\put(877.0,349.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(910.0,348.0){\usebox{\plotpoint}}
\put(910.0,348.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(947.0,347.0){\usebox{\plotpoint}}
\put(947.0,347.0){\rule[-0.400pt]{10.359pt}{0.800pt}}
\put(990.0,346.0){\usebox{\plotpoint}}
\put(990.0,346.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(1041.0,345.0){\usebox{\plotpoint}}
\put(1041.0,345.0){\rule[-0.400pt]{14.936pt}{0.800pt}}
\put(1103.0,344.0){\usebox{\plotpoint}}
\put(1103.0,344.0){\rule[-0.400pt]{18.549pt}{0.800pt}}
\put(1180.0,343.0){\usebox{\plotpoint}}
\put(1180.0,343.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1280.0,342.0){\usebox{\plotpoint}}
\put(1280.0,342.0){\rule[-0.400pt]{33.003pt}{0.800pt}}
\put(1417.0,341.0){\usebox{\plotpoint}}
\put(1417.0,341.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(177,69)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(177,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(178,70)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(178,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(179,71)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(179,72)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(180,73)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(180,74)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(181,74)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(181,75)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(182,75)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(182,76)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(183,76)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(183,77)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(183,78)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,78)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(184,79)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(185,79)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(185.93,80.00){\usebox{\plotpoint}}
\multiput(186,80)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(186,81)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(187,82)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(187,83)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(188,83)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(188,84)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,84)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(189,85)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(190,85)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(190,86)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(190,87)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,87)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(191,88)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(192,88)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(192,89)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,89)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(193,90)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(194,90)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(194,91)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(194,92)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(195.00,92.27){\usebox{\plotpoint}}
\multiput(195,93)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(196,93)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(196,94)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(197,94)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(197,95)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(198,96)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(198,97)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(199,97)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(199,98)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(200,98)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(200,99)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(201,99)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(201,100)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(202,101)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(202,102)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(203,102)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(203,103)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(204,103)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(204,104)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(205.00,104.20){\usebox{\plotpoint}}
\multiput(205,105)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(206,106)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(206,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(207,107)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(207,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,108)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(208,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,109)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(209,110)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(210,111)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(210,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(211,112)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(212,113)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(212,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,114)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(213,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(214,115)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(214,116)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(214.12,117.00){\usebox{\plotpoint}}
\multiput(215,117)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(215,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(216,118)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(216,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(217,119)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(217,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(218,120)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(218,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(219,122)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(219,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(220,123)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,124)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,125)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,126)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,127)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(224,128)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(224.05,129.00){\usebox{\plotpoint}}
\multiput(225,129)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,130)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,131)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,132)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,133)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,134)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(230,135)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,136)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,137)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,138)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,139)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(234.39,140.00){\usebox{\plotpoint}}
\multiput(235,140)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,142)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,143)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,144)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,145)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,146)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,147)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,148)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,150)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,151)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.32,152.00){\usebox{\plotpoint}}
\multiput(245,152)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,153)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,154)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,157)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(255.00,162.07){\usebox{\plotpoint}}
\multiput(255,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,164)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(257,165)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(258,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(265.00,174.00){\usebox{\plotpoint}}
\multiput(266,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(274,182)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(275,183)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(276,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(277.00,184.51){\usebox{\plotpoint}}
\multiput(277,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(284,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(287,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(288.00,194.85){\usebox{\plotpoint}}
\multiput(288,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,200)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(295,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(296,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(299.20,205.00){\usebox{\plotpoint}}
\multiput(300,205)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(301,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,209)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(312.00,214.71){\usebox{\plotpoint}}
\multiput(312,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,216)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(315,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(324.05,224.00){\usebox{\plotpoint}}
\multiput(325,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,226)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,228)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(337.98,232.00){\usebox{\plotpoint}}
\multiput(338,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(350.73,240.00){\usebox{\plotpoint}}
\multiput(351,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,241)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(364.07,248.00){\usebox{\plotpoint}}
\multiput(365,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(377.83,255.00){\usebox{\plotpoint}}
\multiput(378,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,257)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(384,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(392.17,262.00){\usebox{\plotpoint}}
\multiput(393,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,264)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(400,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(407.51,268.00){\usebox{\plotpoint}}
\multiput(408,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,268)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(410,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,271)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(418,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(420,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(423.44,274.00){\usebox{\plotpoint}}
\multiput(424,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(426,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(439.19,279.00){\usebox{\plotpoint}}
\multiput(440,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,279)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,283)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,283)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,283)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(455.54,284.00){\usebox{\plotpoint}}
\multiput(456,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,285)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(463,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(466,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(470,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.88,288.00){\usebox{\plotpoint}}
\multiput(473,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(478,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.63,292.00){\usebox{\plotpoint}}
\multiput(490,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(506.39,296.00){\usebox{\plotpoint}}
\multiput(507,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(524.14,299.00){\usebox{\plotpoint}}
\multiput(525,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,299)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(528,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(540,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(543.07,302.00){\usebox{\plotpoint}}
\multiput(544,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(553,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(561.41,305.00){\usebox{\plotpoint}}
\multiput(562,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,305)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(567,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(580.75,307.00){\usebox{\plotpoint}}
\multiput(581,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(582,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(590,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.00,309.51){\usebox{\plotpoint}}
\multiput(599,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(608,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(617.26,312.00){\usebox{\plotpoint}}
\multiput(618,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(627,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(637.02,313.00){\usebox{\plotpoint}}
\multiput(638,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(638,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.78,315.00){\usebox{\plotpoint}}
\multiput(656,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,315)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(662,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(675.12,317.00){\usebox{\plotpoint}}
\multiput(676,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.87,318.00){\usebox{\plotpoint}}
\multiput(695,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(703,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.63,319.00){\usebox{\plotpoint}}
\multiput(715,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.38,320.00){\usebox{\plotpoint}}
\multiput(735,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(736,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.14,321.00){\usebox{\plotpoint}}
\multiput(755,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(755,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.89,322.00){\usebox{\plotpoint}}
\multiput(774,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(793.65,323.00){\usebox{\plotpoint}}
\multiput(794,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.41,324.00){\usebox{\plotpoint}}
\multiput(814,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.16,325.00){\usebox{\plotpoint}}
\multiput(834,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(851,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.92,326.00){\usebox{\plotpoint}}
\multiput(853,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(873.67,326.00){\usebox{\plotpoint}}
\multiput(874,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(883,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(893.43,327.00){\usebox{\plotpoint}}
\multiput(894,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(914.18,327.00){\usebox{\plotpoint}}
\multiput(915,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(919,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(933.94,328.00){\usebox{\plotpoint}}
\multiput(934,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.69,328.00){\usebox{\plotpoint}}
\multiput(955,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(961,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(974.45,329.00){\usebox{\plotpoint}}
\multiput(975,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(995.20,329.00){\usebox{\plotpoint}}
\multiput(996,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1010,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1014.96,330.00){\usebox{\plotpoint}}
\multiput(1015,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1035.72,330.00){\usebox{\plotpoint}}
\multiput(1036,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1056.47,330.00){\usebox{\plotpoint}}
\multiput(1057,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1069,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1076.23,331.00){\usebox{\plotpoint}}
\multiput(1077,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1096.98,331.00){\usebox{\plotpoint}}
\multiput(1097,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1117.74,331.00){\usebox{\plotpoint}}
\multiput(1118,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1138.49,331.00){\usebox{\plotpoint}}
\multiput(1139,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1141,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1158.25,332.00){\usebox{\plotpoint}}
\multiput(1159,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1179.00,332.00){\usebox{\plotpoint}}
\multiput(1180,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1199.76,332.00){\usebox{\plotpoint}}
\multiput(1200,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.51,332.00){\usebox{\plotpoint}}
\multiput(1221,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1233,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.27,333.00){\usebox{\plotpoint}}
\multiput(1241,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1261.03,333.00){\usebox{\plotpoint}}
\multiput(1262,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.78,333.00){\usebox{\plotpoint}}
\multiput(1282,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302.54,333.00){\usebox{\plotpoint}}
\multiput(1303,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.29,333.00){\usebox{\plotpoint}}
\multiput(1324,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.05,333.00){\usebox{\plotpoint}}
\multiput(1345,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1357,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1363.80,334.00){\usebox{\plotpoint}}
\multiput(1364,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.56,334.00){\usebox{\plotpoint}}
\multiput(1385,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1405.31,334.00){\usebox{\plotpoint}}
\multiput(1406,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1426.07,334.00){\usebox{\plotpoint}}
\multiput(1427,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,334){\usebox{\plotpoint}}
\end{picture}
